The Liouville property for geometric graphs in the plane

We show that every bounded discrete harmonic function with respect to the cotangent Laplacian on a Delaunay triangulation of the Euclidean plane is constant; equivalently, the cotangent-weighted triangulation has the Liouville property. Our main theorem establishes this property for a more general class of connected weighted geometric graphs in the plane. Furthermore, we show that a planar Delaunay triangulation with cotangent weights could be transient but is recurrent if edge lengths are uniformly bounded.

==> fig_dual_weights.tikz <==
% Three panels: reciprocal duality, cotangent weights, and Dubejko weights.
% Requires \usepackage{amsmath,tikz} and \usetikzlibrary{angles,quotes}.
% L and R refer to the left and right of the directed edge q -> p.
% J(x,y)=(-y,x); all three illustrated weights are positive.
% Dubejko formula: https://arxiv.org/pdf/1910.12796, Definition 1.2.
\begin{tikzpicture}[
  color=black,font=\footnotesize,line cap=round,line join=round,
  primal/.style={line width=0.65pt},
  dual/.style={line width=1pt},
  circle line/.style={draw=black,line width=0.5pt},
  point/.style={circle,fill=black,inner sep=1.15pt},
  center point/.style={circle,fill=black,inner sep=1.45pt},
  panel title/.style={font=\small},
  formula/.style={font=\small,align=center,inner sep=0pt}
]
  % Fixed panel positions; coordinates are in centimetres.
  \path[use as bounding box] (0,-1.15) rectangle (16.15,4.8);
  \node[panel title] at (2.55,4.6) {(a) Dual equation};
  \node[panel title] at (8.05,4.6) {(b) Cotangent weight};
  \node[panel title] at (13.55,4.6) {(c) Dubejko weight};

  % (a) Local boundaries of two possibly unbounded polygonal faces sharing pq.
  \begin{scope}[shift={(2.55,2.1)},scale=0.88]
    \coordinate (AP) at (-0.35,0.75);
    \coordinate (AQ) at (0.35,-0.75);
    % Reciprocal-dual vertices, not polygon centers. These positions satisfy
    % g_L-g_R=(53/30)J(p-q); containment in the faces is only illustrative.
    \coordinate (AL) at (-1.4,{-1.4*7/15});
    \coordinate (AG) at (1.25,{1.25*7/15});
    \coordinate (AM) at (0,0);
    % Dashed ends indicate omitted boundary portions, not closing edges.
    % This local view imposes no boundedness assumption on either face.
    \draw[primal] (AP)--(-1.35,0.75)--(-2.05,0.15)--(-2.15,{-5/12});
    \draw[primal,densely dashed] (-2.15,{-5/12})--(-2.2,-0.7);
    \draw[primal] (AP)--(0.6,2.05)--(1.7,{2.05+1.1*0.45/1.45});
    \draw[primal,densely dashed]
      (1.7,{2.05+1.1*0.45/1.45})--(2.05,2.5);
    \draw[primal] (AQ)--(0.2,-1.55)--(-0.15,{-1.55-0.35*2/3});
    \draw[primal,densely dashed]
      (-0.15,{-1.55-0.35*2/3})--(-0.4,-1.95);
    \draw[primal] (AQ)--(1.3,-1.05)--(2.1,-0.75)--(2.34,-0.3);
    \draw[primal,densely dashed] (2.34,-0.3)--(2.5,0);
    \draw[primal] (AQ)--(AP);
    \draw[dual] (AG)--(AL);
    % Orient the shared edge from q to p, as in the dual equation.
    \draw[primal,->,>=stealth] (AQ)--(-0.175,0.375);
    \pic[draw,line width=0.4pt,angle radius=2mm]
      {right angle=AQ--AM--AG};
    \node[point,label={above left:{$p$}}] at (AP) {};
    \node[point,label={[label distance=2pt]below right:{$q$}}] at (AQ) {};
    \node[center point,label={below:{$g_L$}}] at (AL) {};
    \node[center point,label={below right:{$g_R$}}] at (AG) {};
    \node at (-1.2,0.1) {$L$};
    \node at (1.2,1.5) {$R$};
  \end{scope}
  \node[formula] at (2.55,-0.25)
    {$g_L-g_R=c_{pq}J(p-q)$};
  \node[formula] at (2.55,-0.88)
    {$\displaystyle c_{pq}=\frac{|g_L-g_R|}{|p-q|}$};

  % (b) The marked angles at the circumcenters equal the opposite angles
  % of the incident triangles in this illustrated configuration.
  \begin{scope}[shift={(7.68,1.98)},scale=0.67]
    \pgfmathsetmacro{\leftRadius}{sqrt(5/2)}
    \pgfmathsetmacro{\rightRadius}{sqrt(89/20)}
    \coordinate (BP) at (-0.5,1);
    \coordinate (BQ) at (0.5,-1);
    \coordinate (BL) at (-1,-0.5);
    \coordinate (BG) at (1.6,0.8);
    \coordinate (BM) at (0,0);
    \coordinate (BS) at ({-1-3*\leftRadius/5},
                            {-0.5-4*\leftRadius/5});
    \coordinate (BR) at ({1.6+40*\rightRadius/41},
                            {0.8+9*\rightRadius/41});
    \draw[circle line] (BL) circle[radius=\leftRadius];
    \draw[circle line] (BG) circle[radius=\rightRadius];
    % Mask only the circumcircle behind this label; redraw the straight
    % edges afterwards so that their geometry stays fully visible.
    \node[fill=white,font=\fontsize{7}{8}\selectfont,inner sep=0.4pt]
      at (-0.46,0.13) {\phantom{$\beta_{pq}$}};
    \draw[primal] (BP)--(BS)--(BQ)--(BR)--cycle;
    \draw[primal] (BP)--(BQ);
    \draw[dual] (BL)--(BG);
    \draw[draw=black,line width=0.55pt] (BP)--(BG);
    \draw[draw=black,line width=0.55pt] (BP)--(BL);
    \pic[draw,line width=0.4pt,angle radius=1.8mm]
      {right angle=BP--BM--BG};
    \pic[draw=black,text=black,
         line width=0.4pt,angle radius=2.3mm]
      {angle=BG--BL--BP};
    \node[text=black,font=\fontsize{7}{8}\selectfont,inner sep=0.4pt]
      at (-0.46,0.13) {$\beta_{pq}$};
    \pic[draw=black,text=black,
         line width=0.4pt,angle radius=4mm,
         angle eccentricity=1.65,"$\alpha_{pq}$"]
      {angle=BP--BG--BL};
    % Repeat the equal angles at the opposite vertices on the circumcircles.
    \pic[draw=black,text=black,line width=0.4pt,angle radius=4.2mm,
         angle eccentricity=1.6,"$\beta_{pq}$"]
      {angle=BQ--BS--BP};
    \pic[draw=black,text=black,line width=0.4pt,angle radius=4.4mm,
         angle eccentricity=1.6,"$\alpha_{pq}$"]
      {angle=BP--BR--BQ};
    \node[point,label={above left:{$p$}}] at (BP) {};
    \node[point,label={below right:{$q$}}] at (BQ) {};
    \node[point] at (BS) {};
    \node[point] at (BR) {};
    \node[center point,label={below right:{$g_L$}}] at (BL) {};
    \node[center point,label={[label distance=2pt]below:{$g_R$}}] at (BG) {};
  \end{scope}
  \node[formula] at (8.05,-0.25) {Circumcenters $g_L,g_R$};
  \node[formula] at (8.05,-0.88)
    {$\displaystyle w_{pq}=\frac12
      \bigl(\cot\alpha_{pq}+\cot\beta_{pq}\bigr)$};

  % (c) Four tangent vertex circles and two tangent face incircles.
  % Exact side lengths are sums of the endpoint circle radii.
  \begin{scope}[shift={(13.55,3.1)},scale=0.6]
    \pgfmathsetmacro{\radiusP}{1.15}
    \pgfmathsetmacro{\radiusQ}{0.95}
    \pgfmathsetmacro{\radiusS}{1.9}
    \pgfmathsetmacro{\radiusR}{1.45}
    \pgfmathsetmacro{\edgeLength}{\radiusP+\radiusQ}
    \pgfmathsetmacro{\lowerX}{((\radiusP+\radiusS)^2
      +\edgeLength^2-(\radiusQ+\radiusS)^2)/(2*\edgeLength)}
    \pgfmathsetmacro{\lowerY}{sqrt((\radiusP+\radiusS)^2-\lowerX^2)}
    \pgfmathsetmacro{\upperX}{((\radiusP+\radiusR)^2
      +\edgeLength^2-(\radiusQ+\radiusR)^2)/(2*\edgeLength)}
    \pgfmathsetmacro{\upperY}{sqrt((\radiusP+\radiusR)^2-\upperX^2)}
    \pgfmathsetmacro{\inradiusL}{sqrt(\radiusP*\radiusQ*\radiusS
      /(\radiusP+\radiusQ+\radiusS))}
    \pgfmathsetmacro{\inradiusR}{sqrt(\radiusP*\radiusQ*\radiusR
      /(\radiusP+\radiusQ+\radiusR))}
    \begin{scope}[rotate=-50]
      \coordinate (CP) at (0,0);
      \coordinate (CQ) at (\edgeLength,0);
      \coordinate (CS) at (\lowerX,-\lowerY);
      \coordinate (CR) at (\upperX,\upperY);
      \coordinate (CL) at (\radiusP,-\inradiusL);
      \coordinate (CG) at (\radiusP,\inradiusR);
      \coordinate (CT) at (\radiusP,0);
    \end{scope}
    \draw[circle line] (CP) circle[radius=\radiusP];
    \draw[circle line] (CQ) circle[radius=\radiusQ];
    \draw[circle line] (CS) circle[radius=\radiusS];
    \draw[circle line] (CR) circle[radius=\radiusR];
    \draw[line width=0.55pt] (CL) circle[radius=\inradiusL];
    \draw[line width=0.55pt] (CG) circle[radius=\inradiusR];
    \draw[primal] (CP)--(CS)--(CQ)--(CR)--cycle;
    \draw[primal] (CP)--(CQ);
    \draw[dual] (CL)--(CG);
    \pic[draw,line width=0.4pt,angle radius=1.4mm]
      {right angle=CP--CT--CG};
    \node[point,label={above left:{$p$}}] at (CP) {};
    \node[point,label={below right:{$q$}}] at (CQ) {};
    \node[point] at (CS) {};
    \node[point] at (CR) {};
    \node[center point] at (CL) {};
    \node[center point] at (CG) {};
    \node[fill=white,inner sep=0.7pt,below=2pt] at (CL) {$g_L$};
    \node[fill=white,inner sep=0.7pt,above=2pt] at (CG) {$g_R$};
  \end{scope}
  \node[formula] at (13.55,-0.25) {Incenters $g_L,g_R$};
  \node[formula] at (13.55,-0.88)
    {$\displaystyle c_{pq}=\frac{\rho_L+\rho_R}{r_p+r_q}$};
\end{tikzpicture}


==> mix1.tikz <==
% Two labeled diagrams: a mixed weighted triangle and its adjacent-face dual.
% Preamble: \usepackage{amsmath,tikz}
%           \usetikzlibrary{angles,arrows.meta}
% Usage: \input{figures/mix1.tikz}
% Geometry: p_i=(0,0), p_j=(5,0), p_k=(1.75,4),
% r_i=1.3, r_k=1.375, and (epsilon_i,epsilon_j,epsilon_k)=(1,0,-1).
% Signed site weights: (s_i,s_j,s_k)=(1.69,0,-1.890625).
% q_ijk=(2.669,1.662703125) equalizes |q-p_a|^2-s_a.
% Each c_ab is the orthogonal projection of q_ijk onto the edge p_a p_b.
% The dashed circle is only a guide to the virtual-radius magnitude.
% Panel (b) adds p_ell=(3.3,-3.7), s_ell=0.9^2, giving
% q_ijell=(2.669,-1.060081081081). Circles are omitted in panel (b)
% to make the shared edge, perpendicular dual edge, and heights clear.
% These definitions are local, so the figure does not alter document colors.
\begingroup
\definecolor{mixInk}{RGB}{47,59,71}
\definecolor{mixMuted}{RGB}{132,141,149}
\definecolor{mixReal}{RGB}{76,105,175}
\definecolor{mixVirtual}{RGB}{128,91,167}
\definecolor{mixDual}{RGB}{65,124,132}
\definecolor{mixCenter}{RGB}{187,108,54}
\definecolor{mixFace}{RGB}{243,247,247}
\begin{tikzpicture}[
  font=\footnotesize,text=mixInk,line cap=round,line join=round,
  primal/.style={draw=mixInk,line width=0.8pt},
  dual/.style={draw=mixDual,line width=1.05pt},
  vertex/.style={circle,fill=mixInk,draw=white,line width=0.3pt,
                 inner sep=1.55pt},
  edge center/.style={rectangle,draw=mixDual,fill=white,
                     line width=0.7pt,inner sep=1.3pt},
  right angle mark/.style={draw=mixMuted,line width=0.45pt,
                           angle radius=1.8mm},
  dimension/.style={draw=mixMuted,line width=0.6pt,
                   {Latex[length=1.5mm,width=1mm]}-{Latex[length=1.5mm,width=1mm]}},
  point label/.style={inner sep=1pt},
  panel title/.style={font=\small,text=mixInk,align=center,text width=7.5cm}
]
 % \path[use as bounding box] (0,-0.1) rectangle (16,7.2);
  % \node[panel title] at (4,6.85)
  %   {(a) Dual center of a weighted triangle};
  % \node[panel title] at (12,6.85)
  %   {(b) Dual structure across two adjacent triangles};
  % Parameters of the illustrated configuration.
  \pgfmathsetmacro{\mixLength}{5}
  \pgfmathsetmacro{\mixKx}{1.75}
  \pgfmathsetmacro{\mixKy}{4}
  \pgfmathsetmacro{\mixRi}{1.3}
  \pgfmathsetmacro{\mixRk}{1.375}
  \pgfmathsetmacro{\mixSi}{(\mixRi)^2}
  \pgfmathsetmacro{\mixSj}{0}
  \pgfmathsetmacro{\mixSk}{-(\mixRk)^2}
  \pgfmathsetmacro{\mixQx}{((\mixLength)^2+\mixSi-\mixSj)/(2*\mixLength)}
  \pgfmathsetmacro{\mixQy}{((\mixKx)^2+(\mixKy)^2+\mixSi-\mixSk
                            -2*\mixQx*\mixKx)/(2*\mixKy)}
  \pgfmathsetmacro{\mixTik}{(\mixQx*\mixKx+\mixQy*\mixKy)
                             /((\mixKx)^2+(\mixKy)^2)}
  \pgfmathsetmacro{\mixTjk}{((\mixQx-\mixLength)*(\mixKx-\mixLength)
                              +\mixQy*\mixKy)
                             /((\mixKx-\mixLength)^2+(\mixKy)^2)}
  \begin{scope}[shift={(1.55,1.7)},scale=0.79]
  \coordinate (PI) at (0,0);
  \coordinate (PJ) at (\mixLength,0);
  \coordinate (PK) at (\mixKx,\mixKy);
  \coordinate (Q) at (\mixQx,\mixQy);
  \coordinate (CIJ) at (\mixQx,0);
  \coordinate (CIK) at ({\mixTik*\mixKx},{\mixTik*\mixKy});
  \coordinate (CJK) at ({\mixLength+\mixTjk*(\mixKx-\mixLength)},
                        {\mixTjk*\mixKy});

  \fill[mixFace] (PI)--(PJ)--(PK)--cycle;
  \draw[primal] (PI)--(PJ)--(PK)--cycle;
  \draw[draw=mixReal,line width=0.85pt] (PI) circle[radius=\mixRi];
  \draw[draw=mixVirtual,line width=0.85pt,dash pattern=on 3pt off 2pt]
    (PK) circle[radius=\mixRk];
  \draw[dual] (CIK)--(Q)--(CJK);
  \draw[dual] (Q)--(CIJ);

  \pic[right angle mark] {right angle=PJ--CIJ--Q};
  \pic[right angle mark] {right angle=PK--CIK--Q};
  \pic[right angle mark] {right angle=PK--CJK--Q};
  \node[edge center] at (CIJ) {};
  \node[edge center] at (CIK) {};
  \node[edge center] at (CJK) {};
  \node[vertex] at (PI) {};
  \node[vertex] at (PJ) {};
  \node[vertex] at (PK) {};
  \node[circle,fill=mixCenter,draw=white,line width=0.5pt,inner sep=2.1pt]
    at (Q) {};

  \node[point label,text=mixReal] at (0,{-\mixRi-0.36})
    {$p_i,\ \varepsilon_i=+1$};
  \node[point label,below right=6pt] at (PJ)
    {$p_j,\ \varepsilon_j=0$};
  \node[point label,text=mixVirtual] at (\mixKx,{\mixKy+\mixRk+0.34})
    {$p_k,\ \varepsilon_k=-1$};
  \node[point label,text=mixReal] at (-1.15,1.15) {$r_i$};
  \node[point label,text=mixVirtual]
    at ({\mixKx+1.40},{\mixKy+0.83}) {$r_k$};
  \node[point label,text=mixDual,above right=3pt] at (CIJ) {$c_{ij}$};
  \node[point label,text=mixDual,above left=7pt] at (CIK) {$c_{ik}$};
  \node[point label,text=mixDual,above right=7pt] at (CJK) {$c_{jk}$};
  \node[point label,text=mixCenter,below right=5pt] at (Q) {$z_{ijk}$};

  % \draw[dimension] (0,-0.32)--(\mixQx,-0.32)
  %   node[midway,below=4pt,text=mixInk] {$d_{ij}$};
  % \draw[dimension] (\mixQx,-0.32)--(\mixLength,-0.32)
  %   node[midway,below=4pt,text=mixInk] {$d_{ji}$};
  \end{scope}

  % (b) Both face centers equalize powers at i and j, so they share
  % the x-coordinate mixQx. Their connecting segment is perpendicular
  % to p_i p_j; both displayed signed heights are positive here.
  \begin{scope}[shift={(9.8,3.25)},scale=0.72]
    \pgfmathsetmacro{\mixLx}{3.3}
    \pgfmathsetmacro{\mixLy}{-3.7}
    \pgfmathsetmacro{\mixSl}{0.9^2}
    \pgfmathsetmacro{\mixLowerY}{((\mixLx)^2+(\mixLy)^2+\mixSi-\mixSl
      -2*\mixQx*\mixLx)/(2*\mixLy)}
    \coordinate (BI) at (0,0);
    \coordinate (BJ) at (\mixLength,0);
    \coordinate (BK) at (\mixKx,\mixKy);
    \coordinate (BL) at (\mixLx,\mixLy);
    \coordinate (BQK) at (\mixQx,\mixQy);
    \coordinate (BQL) at (\mixQx,\mixLowerY);
    \coordinate (BC) at (\mixQx,0);
    \fill[mixFace] (BI)--(BK)--(BJ)--(BL)--cycle;
    \draw[primal] (BI)--(BK)--(BJ)--(BL)--cycle;
    \draw[primal,line width=0.95pt] (BI)--(BJ);
    \draw[dual,line width=1.2pt] (BQK)--(BQL);
    \pic[right angle mark] {right angle=BJ--BC--BQK};
    \foreach \v in {BI,BJ,BK,BL}
      \node[vertex] at (\v) {};
    \foreach \v in {BQK,BQL}
      \node[circle,fill=mixCenter,draw=white,line width=0.5pt,inner sep=2.1pt]
        at (\v) {};
    \node[edge center] at (BC) {};
    \node[point label,left=4pt] at (BI) {$p_i$};
    \node[point label,right=4pt] at (BJ) {$p_j$};
    \node[point label,above=4pt] at (BK) {$p_m$};
    \node[point label,below=4pt] at (BL) {$p_k$};
    \node[point label,text=mixCenter,above left=4pt] at (BQK) {$z_{ijm}$};
    \node[point label,text=mixCenter,below right=4pt] at (BQL) {$z_{ijk}$};
    \node[point label,text=mixDual,below right=4pt] at (BC) {$c_{ij}$};
    % \node[point label,text=mixDual,anchor=east]
    %   at ({\mixQx-0.18},{\mixQy/2}) {$h_{ij}^{k}$};
    % \node[point label,text=mixDual,anchor=east]
    %   at ({\mixQx-0.18},{\mixLowerY/2}) {$h_{ij}^{\ell}$};
  \end{scope}
  \node[text=mixDual] at (11.8,-0.1)
    {$z_{ijk}-z_{ijm}\perp p_i-p_j$};
\end{tikzpicture}
\endgroup

